Bounded Rational Decision-Making with Adaptive Neural Network Priors

Bounded rationality investigates utility-optimizing decision-makers with limited information-processing power. In particular, information theoretic bounded rationality models formalize resource constraints abstractly in terms of relative Shannon information, namely the Kullback-Leibler Divergence between the agents' prior and posterior policy. Between prior and posterior lies an anytime deliberation process that can be instantiated by sample-based evaluations of the utility function through Markov Chain Monte Carlo (MCMC) optimization. The most simple model assumes a fixed prior and can relate abstract information-theoretic processing costs to the number of sample evaluations. However, more advanced models would also address the question of learning, that is how the prior is adapted over time such that generated prior proposals become more efficient. In this work we investigate generative neural networks as priors that are optimized concurrently with anytime sample-based decision-making processes such as MCMC. We evaluate this approach on toy examples.

==> model.tex <==
\centering
\begin{tikzpicture}[
scale=0.7,
  transform shape, node distance=2cm,
  roundnode/.style={circle, draw=black, very thick, minimum size=7mm},
  squarednode/.style={rectangle, draw=black, very thick, minimum size=5mm},
  arrow/.style = {semithick,-Stealth},
  dotnode/.style={fill,inner sep=0pt,minimum size=2pt,circle} % <- this is new
]

%Nodes
\node[roundnode] (gate) {$X$};
\node[squarednode, left=1.6cm of gate,yshift=0.5cm] (X2) {$q_2$}; % note addition of yshift
\node[squarednode, above=0.5cm of X2]    (X1) {$q_1$};
\node[squarednode, below=0.5cm of X2]    (X3) {$q_3$};
\node[squarednode, below=0.5cm of X3]    (Xk) {$q_k$};

%Posteror
\node[squarednode, left=1.6cm of X2] (PX2) {$p_2$}; % note addition of yshift
\node[squarednode, above=0.5cm of PX2]    (PX1) {$p_1$};
\node[squarednode, below=0.5cm of PX2]    (PX3) {$p_3$};
\node[squarednode, below=0.5cm of PX3]    (PXk) {$p_k$};

\node[right=1cm of gate] (x) {$w \thicksim \rho(w)$};
\draw[arrow] (x) -- (gate);
\

\foreach \i/\Yshift in {1/0,2/-3pt,3/-2pt,k/0}
{
   \node[left=1cm of PX\i] (y\i) {$a_{p_\i}$};
   \draw[dashed,arrow] (X\i) -- (PX\i);
   \draw[dashed,arrow] (gate) -- node[""{inner sep=1pt,yshift=\Yshift}]{} (X\i.east);
   \draw[dashed,arrow] (PX\i) -- (y\i);
}
\draw[arrow](PX2) -- (y2);
\draw[arrow](X2) -- (PX2);
\draw[arrow] (gate) -- node[""{inner sep=1pt,yshift=-3pt}]{} (X2.east);
% drawing the 
\path (X3) --
  node[dotnode,pos=0.2]{}
  node[dotnode,pos=0.5]{}
  node[dotnode,pos=0.8]{}
  (Xk);
  
\path (y3) --
  node[dotnode,pos=0.2]{}
  node[dotnode,pos=0.5]{}
  node[dotnode,pos=0.8]{}
  (yk);
  
\path (PX3) --
  node[dotnode,pos=0.2]{}
  node[dotnode,pos=0.5]{}
  node[dotnode,pos=0.8]{}
  (PXk);
 
\node[above=.50cm of X1](prior) {Prior Policy}; 
\node[left=.1cm of prior](posterior){Posterior Policy};
\node[left=.1cm of posterior](actions){Actions};
\node[right=.1cm of prior](gating){Prior Selection};
\node[right=.1cm of gating](input) {Input};
\node[left=1.1cm of actions](u){Utility};

\node[below=.15cm of gate, xshift=1cm](selector){$p(x\vert w) \xleftarrow{MCMC} p(x)$};
\node[below=.1cm of Xk, xshift=-1cm](actionselector){$p(a|w,x) \xleftarrow{MCMC} p(a\vert x )$};

\node[roundnode, left=8cm of gate](utility){$\U$};

\draw[arrow](y2) -- (utility);
\draw[arrow](x) to [out=145,in=45] (utility);
\draw[arrow](x) to [out=145,in=45] (X2);
 \end{tikzpicture}



==> vae.tex <==
\centering
\begin{tikzpicture}[
scale=0.7,
  transform shape, node distance=2cm,
  roundnode/.style={circle, draw=black, very thick, minimum size=7mm},
  squarednode/.style={rectangle, draw=black, very thick, minimum size=5mm},
  arrow/.style = {semithick,-Stealth},
  dotnode/.style={fill,inner sep=0pt,minimum size=2pt,circle} % <- this is new
]

\node[squarednode] (encoder) {Encoder};
\node[roundnode, below=0.5 of encoder] (input) {$A$};

\node[squarednode, above=0.5cm of encoder, xshift=0.5cm] (mu) {$\mu_\eta(A)$};
\node[squarednode, left=0.1cm of mu] (sigma) {$\Sigma_\eta(A)$};
\draw[arrow] (encoder) -- (mu);
\draw[arrow] (encoder) -- (sigma);
\draw[arrow] (input) -- (encoder);

\node[squarednode, densely dotted, above=0.5cm of sigma, xshift=-1cm] (dkl) {$\DKL(\mu_\eta(A),\Sigma_\eta(A) \vert\vert\mathcal{N}(0, \mathbb{I}))$};
\draw[arrow] (sigma) -- (dkl);
\draw[arrow] (mu) -- (dkl);

\node[squarednode, above=0.5cm of mu, xshift=2cm] (latent) {$z \thicksim \mathcal{N}(\mu_\eta(A), \Sigma_\eta(A))$};
\draw[arrow] (sigma) -- (latent);
\draw[arrow] (mu) -- (latent);

\node[squarednode, above=0.5cm of latent] (decoder) {Decoder};
\draw[arrow] (latent) -- (decoder);


\node[squarednode, above=0.5cm of decoder] (reconstruction) {$a_0 = f_\theta(z)$};
\node[squarednode, densely dotted, left=0.75cm of reconstruction] (reconstructionloss) {$\vert\vert a^* - a_0\vert\vert$};
\draw[arrow] (decoder) -- (reconstruction);
\draw[arrow] (reconstruction) -- (reconstructionloss);


\node[squarednode, right=4cm of encoder, yshift=1cm] (testlatent)  {$z \thicksim \mathcal{N}(0, \mathbb{I})$};
\node[squarednode, above=0.5cm of testlatent] (testdecoder) {Decoder};
\node[squarednode, above=0.5cm of testdecoder] (testreconstruction) {$a_0 = f_\theta(z)$};
\draw[arrow] (testdecoder) -- (testreconstruction);
\draw[arrow] (testlatent) -- (testdecoder);

%\node[draw,thick,inner sep=2mm,label=below:Training,fit=(reconstructionloss) (input) (latent) (dkl)] {};
%
%\node[draw,thick,inner sep=2mm,label=below:Testing and Generating,fit=(testreconstruction)(testlatent)] {};
 \end{tikzpicture}


